Free-Space Optical Communication-Driven NMPC Framework for Multi-Rotor Aerial Vehicles in Structured Inspection Scenarios

This paper introduces a Nonlinear Model Predictive Control (NMPC) framework for communication-aware motion planning of Multi-Rotor Aerial Vehicles (MRAVs) using Free-Space Optical (FSO) links. The scenario involves MRAVs equipped with body-fixed optical transmitters and Unmanned Ground Vehicles (UGVs) acting as mobile relays, each outfitted with fixed conical Field-of-View (FoV) receivers. The controller integrates optical connectivity constraints into the NMPC formulation to ensure beam alignment and minimum link quality, while also enabling UGV tracking and obstacle avoidance. The method supports both coplanar and tilted MRAV configurations. MATLAB simulations demonstrate its feasibility and effectiveness.

==> matlabPlots/binary_plot.tex <==
\vspace{-0.50em}
\hspace{-0.225cm}
\begin{subfigure}{0.425\columnwidth}
    \hspace*{-0.795cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% I_TX AND I_RX %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=26.0,%
    ymax=1.1,%
    ymin=-0.1,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=-0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[-]},%
    ytick={5,4,3,2,1,0,...,-5},%
    xtick={0,5,...,25},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.65,0.33)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/I_rx_scope.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/constraints/I_tx_scope.txt};%
    %
    \fill[blue!50,nearly transparent] (axis cs:{6,-0.1}) -- (axis cs:{6,1.1}) -- (axis cs:{10,1.1}) -- (axis cs:{10,-0.1}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{18,-0.1}) -- (axis cs:{18,1.1}) -- (axis cs:{21,1.1}) -- (axis cs:{21,-0.1}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:6,0) -- node[below]{$\mathbf{p}_{\mathcal{O}_2}$} (axis cs:10.0,0);
    \draw[solid, stealth-stealth, black!70] (axis cs:18,0) -- node[below]{$\mathbf{p}_{\mathcal{O}_3}$} (axis cs:21.0,0);
    %
    \legend{\footnotesize{$I_\mathrm{rx}$}, \footnotesize{$I_\mathrm{tx}$}};%
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-0.30cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% I %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=26.0,%
    ymax=1.1,%
    ymin=-0.1,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[-]},%
    ytick={3,2,1,0,...,-3},%
    xtick={0,5,...,25},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.33)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/I_scope.txt};%
    %
    \fill[blue!50,nearly transparent] (axis cs:{6,-0.1}) -- (axis cs:{6,1.1}) -- (axis cs:{10,1.1}) -- (axis cs:{10,-0.1}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{18,-0.1}) -- (axis cs:{18,1.1}) -- (axis cs:{21,1.1}) -- (axis cs:{21,-0.1}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:6,0) -- node[below]{$\mathbf{p}_{\mathcal{O}_2}$} (axis cs:10.0,0);
    \draw[solid, stealth-stealth, black!70] (axis cs:18,0) -- node[below]{$\mathbf{p}_{\mathcal{O}_3}$} (axis cs:21.0,0);
    %
    \legend{\footnotesize{$I$}};%
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}

==> matlabPlots/error_plot.tex <==
\vspace{-0.50em}
\hspace{-0.225cm}
\begin{subfigure}{0.425\columnwidth}
    \hspace*{-0.795cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% ERROR PLOT POSITION %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=26.0,%
    ymax=1,%
    ymin=-1,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=-0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter}]},%
    ytick={1,.8,.6,.4,.2,0,...,-1},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.65,0.56)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/e_pos_scope_x.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/constraints/e_pos_scope_y.txt};%
    %
    \addplot [color=green, solid, line width=1.25pt] 
        file{matlabPlots/constraints/e_pos_scope_z.txt};%
    %
    \fill[blue!50,nearly transparent] (axis cs:{6,-5}) -- (axis cs:{6,5}) -- (axis cs:{10,5}) -- (axis cs:{10,-5}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{18,-5}) -- (axis cs:{18,5}) -- (axis cs:{21,5}) -- (axis cs:{21,-5}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:6,0.8) -- node[above]{$\mathbf{p}_{\mathcal{O}_2}$} (axis cs:10.0,0.8);
    \draw[solid, stealth-stealth, black!70] (axis cs:18,0.8) -- node[above]{$\mathbf{p}_{\mathcal{O}_3}$} (axis cs:21.0,0.8);
    %
    \legend{\footnotesize{$\mathbf{e}_{\mathbf{p}^{(1)}}$}, \footnotesize{$\mathbf{e}_{\mathbf{p}^{(2)}}$}, \footnotesize{$\mathbf{e}_{\mathbf{p}^{(3)}}$}};%
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-0.30cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% ERROR PLOT VELOCITY %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=26.0,%
    ymax=0.3,%
    ymin=-0.3,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter\per\second}]},%
    ytick={0.3,0.20,0.10,0,...,-0.3},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.375,0.13)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/e_vel_scope_x.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/constraints/e_vel_scope_y.txt};%
    %
    \addplot [color=green, solid, line width=1.25pt] 
        file{matlabPlots/constraints/e_vel_scope_z.txt};%
    %
    \fill[blue!50,nearly transparent] (axis cs:{6,-3}) -- (axis cs:{6,3}) -- (axis cs:{10,3}) -- (axis cs:{10,-3}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{18,-3}) -- (axis cs:{18,3}) -- (axis cs:{21,3}) -- (axis cs:{21,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:6,0.2) -- node[above]{$\mathbf{p}_{\mathcal{O}_2}$} (axis cs:10.0,0.2);
    \draw[solid, stealth-stealth, black!70] (axis cs:18,0.2) -- node[above]{$\mathbf{p}_{\mathcal{O}_3}$} (axis cs:21.0,0.2);
    %
    \legend{\footnotesize{$\mathbf{e}_{\mathbf{v}^{(1)}}$}, \footnotesize{$\mathbf{e}_{\mathbf{v}^{(2)}}$}, 
        \footnotesize{$\mathbf{e}_{\mathbf{v}^{(3)}}$}};%
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.31cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{-0.70cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% ERROR PLOT ACCELERATION %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=26.0,%
    ymax=0.75,%
    ymin=-0.75,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter\per\square\second}]},%
    ytick={0.75,0.50,0.25,0,...,-0.75},%
    xtick={0,5,...,25},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.13)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/e_acc_scope_x.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/constraints/e_acc_scope_y.txt};%
    %
    \addplot [color=green, solid, line width=1.25pt] 
        file{matlabPlots/constraints/e_acc_scope_z.txt};%
    %
    \fill[blue!50,nearly transparent] (axis cs:{6,-3}) -- (axis cs:{6,3}) -- (axis cs:{10,3}) -- (axis cs:{10,-3}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{18,-3}) -- (axis cs:{18,3}) -- (axis cs:{21,3}) -- (axis cs:{21,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:6,0.60) -- node[above]{$\mathbf{p}_{\mathcal{O}_2}$} (axis cs:10.0,0.60);
    \draw[solid, stealth-stealth, black!70] (axis cs:18,0.60) -- node[above]{$\mathbf{p}_{\mathcal{O}_3}$} (axis cs:21.0,0.60);
    %
    \legend{\footnotesize{$\mathbf{e}_{\dot{\mathbf{v}}^{(1)}}$}, \footnotesize{$\mathbf{e}_{\dot{\mathbf{v}}^{(2)}}$}, 
        \footnotesize{$\mathbf{e}_{\dot{\mathbf{v}}^{(3)}}$}};%
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-0.30cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.23cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% ERROR PLOT COSINE MISALIGNMENT ANGLE %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=26.0,%
    ymax=1.1,%
    ymin=-0.1,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[-]},%
    ytick={1,.8,.6,.4,.2,0,...,-1},%
    xtick={0,5,...,25},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.73)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/e_cos_delta_scope.txt};%
    %
    %\draw[dashed, black!70, line width=1.0pt] (axis cs:0,0.17) -- (axis cs:26,0.17);
    %\draw[dashed, black!70, line width=1.0pt] (axis cs:0,1) -- (axis cs:26,1);
    %
    \fill[blue!50,nearly transparent] (axis cs:{6,-3}) -- (axis cs:{6,3}) -- (axis cs:{10,3}) -- (axis cs:{10,-3}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{18,-3}) -- (axis cs:{18,3}) -- (axis cs:{21,3}) -- (axis cs:{21,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:6,0.9) -- node[above]{$\mathbf{p}_{\mathcal{O}_2}$} (axis cs:10.0,0.9);
    \draw[solid, stealth-stealth, black!70] (axis cs:18,0.9) -- node[above]{$\mathbf{p}_{\mathcal{O}_3}$} (axis cs:21.0,0.9);
    %
    \legend{\footnotesize{$e_{c_\delta}$}};%
    %
    %\node[draw, fill=white] at (axis cs: 16, 0.3) {\shortstack[l]{\footnotesize{$\cos{(\psi_\mathcal{C})}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}

==> matlabPlots/simulation_plot.tex <==
\vspace{-0.50em}
\hspace{-0.225cm}
\begin{subfigure}{0.425\columnwidth}
    \hspace*{-0.795cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% DRONE ACTUAL VS DESIRED POSITION %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=26.0,%
    ymax=5,%
    ymin=-5,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=-0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter}]},%
    ytick={5,4,3,2,1,0,...,-5},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.13)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/p_d_scope_x.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/constraints/p_d_scope_y.txt};%
    %
    \addplot [color=green, solid, line width=1.25pt] 
        file{matlabPlots/constraints/p_d_scope_z.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/pose_scope_x.txt};%
    %
    \addplot [color=red, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/pose_scope_y.txt};%
    %
    \addplot [color=green, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/pose_scope_z.txt};%
    %
    \fill[blue!50,nearly transparent] (axis cs:{6,-5}) -- (axis cs:{6,5}) -- (axis cs:{10,5}) -- (axis cs:{10,-5}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{18,-5}) -- (axis cs:{18,5}) -- (axis cs:{21,5}) -- (axis cs:{21,-5}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:6,4.0) -- node[above]{$\mathbf{p}_{\mathcal{O}_2}$} (axis cs:10.0,4.0);
    \draw[solid, stealth-stealth, black!70] (axis cs:18,4.0) -- node[above]{$\mathbf{p}_{\mathcal{O}_3}$} (axis cs:21.0,4.0);
    %
    \legend{\footnotesize{$\mathbf{p}^{(1)}$}, \footnotesize{$\mathbf{p}^{(2)}$}, 
        \footnotesize{$\mathbf{p}^{(3)}$}};%
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-0.30cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% DRONE ACTUAL VS DESIRED VELOCITY %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=26.0,%
    ymax=3,%
    ymin=-3,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter\per\second}]},%
    ytick={3,2,1,0,...,-3},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.13)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/v_d_scope_x.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/constraints/v_d_scope_y.txt};%
    %
    \addplot [color=green, solid, line width=1.25pt] 
        file{matlabPlots/constraints/v_d_scope_z.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/vel_scope_x.txt};%
    %
    \addplot [color=red, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/vel_scope_y.txt};%
    %
    \addplot [color=green, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/vel_scope_z.txt};%
    %
    \fill[blue!50,nearly transparent] (axis cs:{6,-3}) -- (axis cs:{6,3}) -- (axis cs:{10,3}) -- (axis cs:{10,-3}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{18,-3}) -- (axis cs:{18,3}) -- (axis cs:{21,3}) -- (axis cs:{21,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:6,2.4) -- node[above]{$\mathbf{p}_{\mathcal{O}_2}$} (axis cs:10.0,2.4);
    \draw[solid, stealth-stealth, black!70] (axis cs:18,2.4) -- node[above]{$\mathbf{p}_{\mathcal{O}_3}$} (axis cs:21.0,2.4);
    %
    \legend{\footnotesize{$\mathbf{v}^{(1)}$}, \footnotesize{$\mathbf{v}^{(2)}$}, 
        \footnotesize{$\mathbf{v}^{(3)}$}};%
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.31cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{-0.73cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% DRONE ACTUAL VS DESIRED ACCELERTION %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=26.0,%
    ymax=1.5,%
    ymin=-1.5,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter\per\square\second}]},%
    ytick={2,2,1,0,...,-2},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.13)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/a_d_scope_x.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/constraints/a_d_scope_y.txt};%
    %
    \addplot [color=green, solid, line width=1.25pt] 
        file{matlabPlots/constraints/a_d_scope_z.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/acc_scope_x.txt};%
    %
    \addplot [color=red, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/acc_scope_y.txt};%
    %
    \addplot [color=green, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/acc_scope_z.txt};%
    %
    \fill[blue!50,nearly transparent] (axis cs:{6,-3}) -- (axis cs:{6,3}) -- (axis cs:{10,3}) -- (axis cs:{10,-3}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{18,-3}) -- (axis cs:{18,3}) -- (axis cs:{21,3}) -- (axis cs:{21,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:6,1.2) -- node[above]{$\mathbf{p}_{\mathcal{O}_2}$} (axis cs:10.0,1.2);
    \draw[solid, stealth-stealth, black!70] (axis cs:18,1.2) -- node[above]{$\mathbf{p}_{\mathcal{O}_3}$} (axis cs:21.0,1.2);
    %
    \legend{\footnotesize{$\dot{\mathbf{v}}^{(1)}$}, \footnotesize{$\dot{\mathbf{v}}^{(2)}$}, 
        \footnotesize{$\dot{\mathbf{v}}^{(3)}$}};%
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-0.30cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.16cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% COSINE MISALIGNMENT ANGLE %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=26.0,%
    ymax=1.2,%
    ymin=-0.2,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[-]},%
    ytick={1,.8,.6,.4,.2,0,...,-1},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.13)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/cos_delta_scope.txt};%
    %
    \draw[dashed, black!70, line width=1.0pt] (axis cs:0,0.17) -- (axis cs:26,0.17);
    \draw[dashed, black!70, line width=1.0pt] (axis cs:0,1) -- (axis cs:26,1);
    %
    \fill[blue!50,nearly transparent] (axis cs:{6,-3}) -- (axis cs:{6,3}) -- (axis cs:{10,3}) -- (axis cs:{10,-3}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{18,-3}) -- (axis cs:{18,3}) -- (axis cs:{21,3}) -- (axis cs:{21,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:6,-0.15) -- node[above]{$\mathbf{p}_{\mathcal{O}_2}$} (axis cs:10.0,-0.15);
    \draw[solid, stealth-stealth, black!70] (axis cs:18,-0.15) -- node[above]{$\mathbf{p}_{\mathcal{O}_3}$} (axis cs:21.0,-0.15);
    %
    \legend{\footnotesize{$c_\delta$}};%
    %
    \node[draw, fill=white] at (axis cs: 16, 0.3) 
    {\shortstack[l]{\footnotesize{$\cos{(\psi_\mathcal{C})}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.31cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{-0.705cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% NORM DISTANCE VECTOR %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=26.0,%
    ymax=1.5,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter}]},%
    ytick={0,.2,.4,.6,.8,1,1.2,1.4},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.33)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/norm_dC.txt};%
    %
    \draw[dashed, black!70, line width=1.0pt] (axis cs:0,0.2) -- (axis cs:26,0.2);
    \draw[dashed, black!70, line width=1.0pt] (axis cs:0,1.4) -- (axis cs:26,1.4);
    %
    \fill[blue!50,nearly transparent] (axis cs:{6,-3}) -- (axis cs:{6,3}) -- (axis cs:{10,3}) -- (axis cs:{10,-3}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{18,-3}) -- (axis cs:{18,3}) -- (axis cs:{21,3}) -- (axis cs:{21,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:6,1.2) -- node[above]{$\mathbf{p}_{\mathcal{O}_2}$} (axis cs:10.0,1.2);
    \draw[solid, stealth-stealth, black!70] (axis cs:18,1.2) -- node[above]{$\mathbf{p}_{\mathcal{O}_3}$} (axis cs:21.0,1.2);
    %
    \legend{\footnotesize{$\lVert \mathbf{d}_\mathcal{C} \rVert$}};%
    %
    \node[draw, fill=white] at (axis cs: 15, 1.3) 
    {\shortstack[l]{\footnotesize{$\overline{d}_\mathcal{C}$}}};
    \node[draw, fill=white] at (axis cs: 15, 0.1) 
    {\shortstack[l]{\footnotesize{$\underline{d}_\mathcal{C}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-0.30cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.165cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% DERIVATIVE COSINE MISALIGNMENT ANGLE %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=26.0,%
    ymax=0.2,%
    ymin=-0.2,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[-]},%
    ytick={.2,.1,0,-.1,-.2},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.15)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/cos_delta_dot_scope.txt};%
    %
    \fill[blue!50,nearly transparent] (axis cs:{6,-3}) -- (axis cs:{6,3}) -- (axis cs:{10,3}) -- (axis cs:{10,-3}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{18,-3}) -- (axis cs:{18,3}) -- (axis cs:{21,3}) -- (axis cs:{21,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:6,0.12) -- node[above]{$\mathbf{p}_{\mathcal{O}_2}$} (axis cs:10.0,0.12);
    \draw[solid, stealth-stealth, black!70] (axis cs:18,0.12) -- node[above]{$\mathbf{p}_{\mathcal{O}_3}$} (axis cs:21.0,0.12);
    %
    \legend{\footnotesize{$\dot{c}_\delta$}};%
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.31cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{-0.685cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% PROPELLER VELOCITY %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=26.0,%
    ymax=110,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\hertz}]},%
    ytick={0,20,40,60,80,100},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.50,1.08)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=red, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_star_scope_1.txt};%
    \addlegendentry{\footnotesize{$\Omega_1$}};%
    %
    \addplot [color=green, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_sqrt_star_scope_2.txt};%
    \addlegendentry{\footnotesize{$\Omega_2$}};%
    %
    \addplot [color=blue, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_sqrt_star_scope_3.txt};%
    \addlegendentry{\footnotesize{$\Omega_3$}};%
    %
    \addplot [color=cyan, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_sqrt_star_scope_4.txt};%
    \addlegendentry{\footnotesize{$\Omega_4$}};%
    %
    \addplot [color=magenta, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_sqrt_star_scope_5.txt};%
    \addlegendentry{\footnotesize{$\Omega_5$}};%
    %
    \addplot [color=yellow, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_sqrt_star_scope_6.txt};%.
    \addlegendentry{\footnotesize{$\Omega_6$}};%
    %
    \draw [dashed, black!70, line width=1.0pt] (axis cs:0,16) -- (axis cs:26,16); 
    %
    \draw [dashed, black!70, line width=1.0pt] (axis cs:0,100) -- (axis cs:26,100); 
    %
    \fill[blue!50,nearly transparent] (axis cs:{6,0}) -- (axis cs:{6,110}) -- (axis cs:{10,110}) -- (axis cs:{10,0}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{18,0}) -- (axis cs:{18,110}) -- (axis cs:{21,110}) -- (axis cs:{21,0}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:6,3) -- node[above]{$\mathbf{p}_{\mathcal{O}_2}$} (axis cs:10.0,3);
    \draw[solid, stealth-stealth, black!70] (axis cs:18,3) -- node[above]{$\mathbf{p}_{\mathcal{O}_3}$} (axis cs:21.0,3);
    %
    %\legend{\footnotesize{$\lVert \mathbf{d}_\mathcal{C} \rVert$}};%
    %
    \node[draw, fill=white] at (axis cs:3,8) 
    {\shortstack[l]{\footnotesize{$\underline{\bm{\gamma}}$}}};
    %
    \node[draw, fill=white] at (axis cs:23,100) 
    {\shortstack[l]{\footnotesize{$\bar{\bm{\gamma}}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-0.30cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.185cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% NORM OBSTACLES %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=26.0,%
    ymax=10,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter}]},%
    ytick={0,2,4,6,8,10},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.50,1.08)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/norm_drone_dynObs_1.txt};%
    \addlegendentry{\footnotesize{$\lVert \mathbf{p} - \mathbf{p}_{\mathcal{O}_1} \rVert$}};%
    %
    \addplot [color=green, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/norm_drone_dynObs_2.txt};%
    \addlegendentry{\footnotesize{$\lVert \mathbf{p} - \mathbf{p}_{\mathcal{O}_2} \rVert$}};%
    %
    \addplot [color=red, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/norm_drone_dynObs_3.txt};%
    \addlegendentry{\footnotesize{$\lVert \mathbf{p} - \mathbf{p}_{\mathcal{O}_3} \rVert$}};%
    %
    \draw [dashed, black!70, line width=1.0pt] (axis cs:0,0.5) -- (axis cs:26,0.5); 
    %
    \fill[blue!50,nearly transparent] (axis cs:{6,0}) -- (axis cs:{6,110}) -- (axis cs:{10,110}) -- (axis cs:{10,0}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{18,0}) -- (axis cs:{18,110}) -- (axis cs:{21,110}) -- (axis cs:{21,0}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:6,8.3) -- node[above]{$\mathbf{p}_{\mathcal{O}_2}$} (axis cs:10.0,8.3);
    \draw[solid, stealth-stealth, black!70] (axis cs:18,8.3) -- node[above]{$\mathbf{p}_{\mathcal{O}_3}$} (axis cs:21.0,8.3);
    %
    %\legend{\footnotesize{$\lVert \mathbf{d}_\mathcal{C} \rVert$}};%
    %
    \node[draw, fill=white] at (axis cs:13.0,7.15) 
    {\shortstack[l]{\footnotesize{$d_{\mathcal{O}_j} + d_\mathrm{safe}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
\\
\vspace{0.05cm}
\hspace{-0.31cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{-0.695cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% PROPELLER VELOCITY %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=26.0,%
    ymax=510,%
    ymin=-410,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.155cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\hertz\per\second}]},%
    ytick={-500,-400,-300,-200,-100,0,100,200,300,400,500},%
    xtick={0,5,...,25},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.50,1.08)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=red, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_dot_star_scaled_scope_1.txt};%
    \addlegendentry{\footnotesize{$\dot{\Omega}_1$}};%
    %
    \addplot [color=green, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_dot_star_scaled_scope_2.txt};%
    \addlegendentry{\footnotesize{$\dot{\Omega}_2$}};%
    %
    \addplot [color=blue, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_dot_star_scaled_scope_3.txt};%
    \addlegendentry{\footnotesize{$\dot{\Omega}_3$}};%
    %
    \addplot [color=cyan, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_dot_star_scaled_scope_4.txt};%
    \addlegendentry{\footnotesize{$\dot{\Omega}_4$}};%
    %
    \addplot [color=magenta, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_dot_star_scaled_scope_5.txt};%
    \addlegendentry{\footnotesize{$\dot{\Omega}_5$}};%
    %
    \addplot [color=yellow, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_dot_star_scaled_scope_6.txt};%.
    \addlegendentry{\footnotesize{$\dot{\Omega}_6$}};%
    %
    \draw [dashed, black!70, line width=1.0pt] (axis cs:0,-200) -- (axis cs:26,-200); 
    %
    \draw [dashed, black!70, line width=1.0pt] (axis cs:0,400) -- (axis cs:26,400); 
    %
    \fill[blue!50,nearly transparent] (axis cs:{6,-500}) -- (axis cs:{6,510}) -- (axis cs:{10,510}) -- (axis cs:{10,-500}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{18,-500}) -- (axis cs:{18,510}) -- (axis cs:{21,510}) -- (axis cs:{21,-500}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:6,-300) -- node[above]{$\mathbf{p}_{\mathcal{O}_2}$} (axis cs:10.0,-300);
    \draw[solid, stealth-stealth, black!70] (axis cs:18,-300) -- node[above]{$\mathbf{p}_{\mathcal{O}_3}$} (axis cs:21.0,-300);
    %
    %\legend{\footnotesize{$\lVert \mathbf{d}_\mathcal{C} \rVert$}};%
    %
    \node[draw, fill=white] at (axis cs:3,-300) 
    {\shortstack[l]{\footnotesize{$\underline{\dot{\bm{\gamma}}}$}}};
    %
    \node[draw, fill=white] at (axis cs:23,300) 
    {\shortstack[l]{\footnotesize{$\bar{\dot{\bm{\gamma}}}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-0.30cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.245cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% SLACK VARIABLES %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=26.0,%
    ymax=0.3,%
    ymin=-0.1,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter}]},%
    ytick={-.1,0,.1,.2,.3,.4,.5},%
    xtick={0,5,...,25},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.60,0.58)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/s_star_scope_1.txt};%
    \addlegendentry{\footnotesize{$\varepsilon_1$}};%
    %
    \addplot [color=green, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/s_star_scope_2.txt};%
    \addlegendentry{\footnotesize{$\varepsilon_2$}};%
    %
    \addplot [color=red, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/s_star_scope_3.txt};%
    \addlegendentry{\footnotesize{$\varepsilon_3$}};%
    %
    \fill[blue!50,nearly transparent] (axis cs:{6,-0.1}) -- (axis cs:{6,0.3}) -- (axis cs:{10,0.3}) -- (axis cs:{10,-0.1}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{18,-0.1}) -- (axis cs:{18,0.3}) -- (axis cs:{21,0.3}) -- (axis cs:{21,-0.1}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:6,0.2) -- node[above]{$\mathbf{p}_{\mathcal{O}_2}$} (axis cs:10.0,0.2);
    \draw[solid, stealth-stealth, black!70] (axis cs:18,0.2) -- node[above]{$\mathbf{p}_{\mathcal{O}_3}$} (axis cs:21.0,0.2);
    %
    %\legend{\footnotesize{$\lVert \mathbf{d}_\mathcal{C} \rVert$}};%
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
